Survivable Hyper-Redundant Robotic Arm with Bayesian Policy Morphing

In this paper we present a Bayesian reinforcement learning framework that allows robotic manipulators to adaptively recover from random mechanical failures autonomously, hence being survivable. To this end, we formulate the framework of Bayesian Policy Morphing (BPM) that enables a robot agent to self-modify its learned policy after the diminution of its maneuvering dimensionality. We build upon existing actor-critic framework, and extend it to perform policy gradient updates as posterior learning, taking past policy updates as prior distributions. We show that policy search, in the direction biased by prior experience, significantly improves learning efficiency in terms of sampling requirements. We demonstrate our results on an 8-DOF robotic arm with our algorithm of BPM, while intentionally disabling random joints with different damage types like unresponsive joints, constant offset errors and angular imprecision. Our results have shown that, even with physical damages, the robotic arm can still successfully maintain its functionality to accurately locate and grasp a given target object.

==> plots/RL1.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary {arrows,shapes.geometric}

\begin{tikzpicture}[xscale=1, yscale=1, >=latex, align=center]


\tikzstyle{cloud}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block}=[draw=black,thick, shape=rectangle, fill=lightgray!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{round}=[draw=black, thick, shape=circle, fill=white, anchor=base,  minimum height=1em, minimum width=1em ];


\tikzstyle{block1}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block2}=[draw=black, thick, shape=rectangle, fill=red!5, anchor=base,  minimum height=1em];

\tikzstyle{block3}=[rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, minimum height=2em],

\tikzstyle{block4}=[ellipse, draw=blue, thick, text width=5em,align=center, rounded corners, minimum height=2em],


\tikzstyle{blankblock}=[shape=rectangle, anchor=base,  minimum width=2em];


\matrix (A) [ thick, column sep=5mm,row sep=1mm, align=center, anchor=center] {
% row 1 
\node [block] (env) {Environment}; 
&
& 
%\node [block] (act) [text width=2cm] {ActorNet}; & 
\node [block] (act)  {
\centering	
\begin{tabular}{c}
  	\textbf{ActorNet}\\
\hline
\\
Eval: $v(s_t^+ ) \leftarrow  \max_a \mathbb{E}  (G_T | s^+, a^+)$\\
Update: $\pi_{\theta} (s^+) \leftarrow  \argmax  v(s_t^+)$
	\end{tabular}
}; 
& 
\node [block] (kl) {KL}; &
\\
% row 2 
\node [blankblock] (x) {};  
&
&
&
\node [round] (oldp) {$\pi_{\rm old}$};&
\\
&
\node [blankblock] (x) {}; & 
\node [block2] (crit) {
\centering	
\begin{tabular}{c}
  	\textbf{CriticNet}\\
\hline
  	%\parbox{2.8cm}{ $RN_{16}$}
  	{ target: $V_{\theta} (s^+)$} \\
(Details in Fig.4)
	\end{tabular}
}; &
\node [block] (rb) {
\begin{tabular}{c}
  	Replay Buffer\\
\hline
  	%\parbox{2.8cm}{ $RN_{16}$}
  	{ $(s_t, a_t, r_{t+1}, s_{t+1}, \cdots)$} \\
$\cdots$\\
$\cdots$\\
	\end{tabular}
};
&
&
\\
};



%\draw[->, thick]  (init) -- (identify);
%\draw[->, thick]  (update) |- ([yshift=-10pt]identify.west);
%\draw[->, thick]  (expert) |- (identify);
%\draw[->, thick]  (decide) -| node [near start, below] {yes} (update);
%\draw[->, thick] (system.east) -- +(2em, 0) |- (evaluate.east);

\draw[->, thick]  (env) |- node [near start, left] {$r_{t+1}$ \\ reward} ([yshift=-35pt]crit);
\draw[->, thick] ([yshift=+5pt]act.west) -- node [above] {$a_t^+$} ([yshift=+5pt] env.east);
\draw[->, thick] ([yshift=-5pt]env.east) -- node [near start, below] {$s_t^+$} ([yshift=-5pt] act.west);

\draw[->, thick] ([yshift=-5pt, xshift=35pt]env.east) |- node [below] {} ([yshift=+5pt] crit.west);

\draw[->, thick]  (crit) -- node [right]{$Q, {\theta}$} (act);

\draw[->, thick]  (oldp) -- node [right]{} (kl);

\draw[->, thick]  (act.east) -- node [above]{$\pi_{\theta}(s)$} (kl);

\draw[->, thick]  (kl.east) --++(1,0)-- node [right]{} ([xshift=40]rb.north);

\draw[->, thick]  (rb.west) |- node [right]{} (crit);


%\path (crit.south)+(2.5,0) node (a) {\bf (a)};


\end{tikzpicture}




==> plots/RL2.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary {arrows,shapes.geometric}
\usetikzlibrary{positioning}

% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[xscale=1, yscale=1, >=latex, align=center, node distance =5cm]


\tikzstyle{cloud}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block}=[draw=black,thick, shape=rectangle, fill=lightgray!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{round}=[draw=black, ultra thick, shape=circle, fill=white, anchor=base,  minimum height=1em, minimum width=1em ];


\tikzstyle{block1}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block2}=[draw=black, ultra thick, shape=rectangle, fill=red!5, anchor=base,  minimum height=1em];

\tikzstyle{block3}=[rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, minimum height=2em],

\tikzstyle{block4}=[rectangle, draw=blue, thick, fill=gray, text width=5em,align=center, rounded corners, minimum height=2em],


\tikzstyle{blankblock}=[shape=rectangle, anchor=base,  minimum width=2em];


  \node[label=above:\small $P$(likelihood)$\cdot \ \psi \cdot P$(prior), block] (l1)                      
       {$ P(V(s_t^+ | \theta_{\rm old}))$};
  \node[label=above: , block] (l2) [below =1cm and 4cm of l1]
       {$\mathtt{E}[V(s_t^+ , \theta_{\rm target})]$};
  \node[label=above: , block] (l3) [below =1cm and 4cm of l2]
       {Similarity Estimate};

  \node[label=above: , block] (r2) [right =1.0cm and 1.5cm of l1]
       {$\theta_{\rm target}^{t+1} \leftarrow \tau \theta_{\rm target}^{t} +\lambda \theta_{\rm old}^{t+1}$};
 \node[label=above: , block] (r1) [above  left=1cm and -1cm of r2]
       {$\Delta: \delta_t \leftarrow r_{t+1} + \gamma V(S_{t+1}^+) - V(S_t^+)$};
 \node[label=above: , block] (r3) [below =1cm and 4cm of r2]
       {Bias $\theta$, Estimate $Q$};
 \node[label=above: , block] (r4) [below =0.5cm and 0cm of r3]
       {Confidence Param. \\ Update ($\psi$)};

\draw[->, thick]  (l1.west) -- ++ (-1,0)--node [near start, left] {$$}++(0,-3.5)--  (l3.west);

\draw[->, thick]  (l2.south) -- (l3.north);

\draw[->, thick]  (l3.east) -- ([yshift=5pt] r4.west);
\draw[->, thick]  ([yshift=-5pt]l2.east) -- ([yshift=-5pt]r3.west);

\draw[->, thick]  (l1.east) -- ++(0.5,0) -- ++(0, -1.6) --([yshift= 5]r3.west);

\draw[->, thick]  (r4.north) -- (r3.south);

\draw[->, thick]  ([xshift = -45pt]r3.north) -- ++(0,0.6) -- ++ (-1,0)-- ( [xshift=57] r1.south);


  
\draw[->, thick]  (r2.north) -- node [above, yshift=36, xshift=-10] {$\theta \sim \mbox{perturb}(\theta_{\rm target}, \theta_{\rm old}, {\lambda}, \tau)$} ++(0,2.6);

\draw[->, thick]  (r1.north) -- node [above left, xshift= -10] {$Q(a)$}++(0,1.2);

% left arrows

 \draw[->, thick]    ($(r1.west)$)++(-1.05,0) --node [left] {\small internal reward \\ ($r_{t+1}$)} ++(0.8,0);
% 
\draw[->, thick]    ($(l1.west)$)++(-2.3,0) --node [left] {\small before taking $a_t$ \\ ($s_{t}^+$)} ++(0.8,0);

 \draw[->, thick]    ($(l2.west)$)++(-2.2,0) --node [left] {\small after taking $a_t$\\ ($s_{t+1}^+$)} ++(0.8,0);
% 
\draw[->, thick]    ($(l3.west)$)++(-1.8,0) --node [left] {\small replay trajectory \\ batch ($\mathcal{D}$)} ++(0.8,0);

right arrows=
\draw[->, thick]   ($(r2.north east)+(0.5,2.2)$)++(0.8,-2) --node [above right] {$\pi_{\rm old}( s^- | a^+, \theta_{\rm old})$} ++(-0.8,0);

%\draw[->, thick]   ($(r2.north east)+(0.5,2.2)$)++(0.8,-4) --node [above right] {($r_{t+1}$)} ++(-0.8,0);

\draw[->, thick]   ($(r2.north east)+(0.5,2.2)$)++(0.8,-6) --node [above right] {$v_{\pi_{\rm old}} (s_t^-) $} ++(-0.8,0);

% divide


    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
       % \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
        %\path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
        \path[fill=red!16,rounded corners, draw=black!50, dashed]
             ($(l3.south west)+(-1,-0.9)$)  rectangle ($(r2.north east)+(0.5,2.2)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
       % \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
        %\path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
        \path[fill=blue!8, draw=black!50, dashed]
             ($(l3.south west)+(-0.7,-0.7)$)  rectangle ($(r2.north east)+(-5.2,.6)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
       % \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
        %\path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
        \path[fill=blue!8, draw=black!50, dashed]
             ($(l3.south west)+(4.7,-0.7)$)  rectangle ($(r2.north east)+(0.1,.4)$);
    \end{pgfonlayer}


\path (r1.north)+(6,0) node (INS) {\bf CriticNet};
\path (l3.south)+(0,-0.5) node (INS) {Exploitation};
\path (r3.south)+(0,-2.2) node (INS) {Exploration};



%\path (l3.south west)+(4,-1.5) node (b) {\bf (b)};


\end{tikzpicture}



==> plots/algo.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary {arrows,shapes.geometric}
\usetikzlibrary{positioning}

% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\usetikzlibrary{arrows, decorations.markings}

\begin{tikzpicture}[xscale=1, yscale=1, >=latex, align=center, node distance =5cm]


\tikzstyle{cloud}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block}=[draw=black,thick, shape=rectangle, fill=lightgray!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{round}=[draw=black,  thick, shape=circle, fill=white, anchor=base,  minimum height=1em, minimum width=1em ];


\tikzstyle{block1}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block2}=[draw=black, ultra thick, shape=rectangle, fill=red!5, anchor=base,  minimum height=1em];

\tikzstyle{block3}=[rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, minimum height=2em],

\tikzstyle{block4}=[rectangle, draw=blue, thick, fill=gray, text width=5em,align=center, rounded corners, minimum height=2em],


\tikzstyle{blankblock}=[shape=rectangle, anchor=base,  minimum width=2em];

\tikzstyle{dashed-block}=[draw=black,thick, dashed, shape=rectangle, fill=lightgray!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{block3}=[draw=black,thick, shape=rectangle, rounded corners, fill=blue!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

% 1st column

  \node[label=above:{}, block] (act)                      
       {{\bf \color{blue} Actor-Net} \\ $\pi_\theta (a_t | s_t)$ \\ Policy Evaluation};

  \node[label=above:{}, block] (env)  [below = 1cm of act]                        
       {Environment};



% 2nd column

  \node[label=above:{}, block] (fc)  [right = 2cm of act]                         
       {Fixed \\ Critic};

 \node[label=above:{}, block3] (ts)  [right = 1cm of fc]                         
       {Thompson Sampling  \\ ($\hat{\Phi}$)};

 \node[label=above:{}, dashed-block] (be)  [right = 1cm of ts]                        
       {Behavior \\ Ensemble \\ ($\pi_{\eta}$)};

% 3rd column
 
 \node[label=above:{}, block] (ve)  [below = 0.5 cm of ts]                         
        {Value Estimate $a_i \in \eta$ \\ $Q_{\hat{\phi}} (s_t, a_0)$, $Q_{\hat{\phi}} (s_t, a_1)$, $\cdots$, $Q_{\hat{\phi}} (s_t, a_N)$,};
 
 \node[label=above:{}, block] (ppp)  [below = 0.5 cm of ve]                         
        {Posterior Parameter Proposal \\  $\beta _t (\eta) \propto p(V(s_t) | \pi_{\hat{\phi}})$  \\ argmax ($ \pi_{\hat{\phi}}$)};


 \node[label=above:{}, block] (ub)  [below = 0.5 cm of ppp]                         
        {Update Beliefs (Value Improvement) \\  \{ $\phi_1$, $\phi_2$,$\phi_3$, $\cdots$, $\phi_K$,  \}  \\ 
$p(\hat{\phi} | \pi_{\eta}) = \int p(\pi | \phi, \pi_{\theta}) \approx \sum_{i=1}^{K} p(\phi_i | \theta, \pi_{\theta})$  };

 \node[label=above:{}, block] (cpf)  [below = 0.5 cm of ub]                         
        {Compute Probability for Weighted Bias \\  
$p \leftarrow P(Q_{\phi}  (s, \hat{\pi}_{\phi}(s) ) >  Q_{\theta}  (s, \hat{\pi}_{\theta}(s) )    )$ };

 \node[label=above:{}, block] (ar)  [below = 0.5 cm of cpf]                         
        {Accept / Reject Bias \\  
if $p > \beta$: $\pi_t \leftarrow \hat{\pi}_\phi$; else $\pi_t \leftarrow \pi_\theta^{t-1}$ };




%   \node[label=above:{}, block] (ts)  [below = 1.5cm of ps]                         
%        {Thompson Sampling  \\ $a_t^B \leftarrow$ argmax $ Q(s_t, a_t)$, \\ $i \in \{  1,2 , \cdots N \}$};
% 
%  \node[label=above:{}, block] (ve)  [below = 0.5cm of ts]                         
%        {$ V (s_t)$ Estimates};

% 4th column

%  \node[label=above:{}, round] (bp)  [right = 1cm of ps]                         
%        {$\pi_B$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

\draw[->, thick]  (act.east) -- node [above] {$a_t$} (fc.west);
% 
\draw[->, thick]  ($(act.east)+(0.5,0)$) -- ++(0, -1.95) -- node [right] {$$} (env.east);
% 
\draw[->, thick]  (env.south) --++(0, -5)-- node [above] {$s_{t+1}, r_{t+1}$}++(2.6,0);
% 
\draw[->, thick]  (env.north)-- node [right] {$$} (act.south);
% 
\draw[->, thick]  (fc.east) -- node [above] {$\eta$} (ts.west);
% 
\draw[->, thick]  ($(act.east)+(1.5,0)$) -- ++(0, 0.8) -- ++(4,0)--node [right] {$$} (ts.north);

\draw[->, thick]  (be.west) -- node [above] {$$} (ts.east);

\draw[->, thick]  (ts.south) -- node [right] {$\hat{\Phi}$} (ve.north);

\draw[->, thick]  (ve.south) -- node [right] {$$} (ppp.north);

\draw[->, thick]  (ppp.south) -- node [right] {$$} (ub.north);

\draw[->, thick]  (ub.south) -- node [right] {$$} (cpf.north);

\draw[->, thick]  (cpf.south) -- node [right] {$$} (ar.north);

\draw[vecArrow]  (ar.west)--++(-6.5,0)--++(0, 8.6)-- node [right] {$$} (act.west);



\path (ppp.west)+(-1.3,0) node (b) {\bf \color{blue}  Critic-Net};



% \draw[->, thick]  (ts.south) -- node [right] {$$} (ve.north);
% 
% \draw[->, thick]  (ve.west) -- node [right] {$$} ([yshift = -8]ctr.east);
% 
% \draw[->, thick]  (bp.south) --++(0,-2.52)-- node [right] {$$} (ts.east);
% 
% \draw[->, thick]  (bp.west) -- node [right] {$$} (ps.east);
% 
% \draw[->, thick]  ([yshift=15]ps.east) --++(2,0)--++(0,-5.6)-- node [right] {$$} ([yshift=-25]ctr.east);


\begin{pgfonlayer}{background}
        % Compute a few helper coordinates
%        % \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
%         %\path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
        \path[fill=red!16,rounded corners, draw=black!50, dashed]
             ($(ar.south west)+(-1.9,-0.2)$)  rectangle ($(be.north east)+(0.5,0.4)$);
\end{pgfonlayer}

% \draw[->, thick]  (agent.east) -- node [right] {$$} ([xshift=-20]ap.west);
% 
% \draw[->, thick]  (env.north) -- node [right] {$s_t$} (agent.south);
% 
% \draw[->, thick]  (env.east) -- node [above] {$s_{t+1}, r_{t+1}$} ([xshift=-20]arg.west);
% 
% \draw[->, thick]  (ctr.west) --node [above] {$A(t)$} ++(-2.6,0)-- (env.south);
% 
% \draw[->, thick]  ([xshift=-5, yshift= -20]ctr.west) --node [above] {$\theta_{t+1}$}++(-3.8,0)--++(0, 4.85)--  (agent.west);




%   \node[label=above:{}, block] (agent) [below = 1cm of env]                     
%        {Agent};
% 
%  \node[label=above:{}, block1] (obj) [below = 1cm of agent]                     
%        {Objective Function \\ $J(\theta)$};
% 
%  \node[label=above:{}, block3] (ctr) [right = 3cm of agent]                     
%        {Controller \\ $\pi(\cdot | \cdot, \theta_i)$};
% 
%  \node[label=above:{}, block3] (td) [right = 2cm of obj]                     
%        {TD Error \\ $(\delta)$};
% 
%  \node[label=above:{}, round] (x) [right = 1.5cm of td]                     
%        {$\times$};
% 
%  \node[label=above:{}, block3] (bo) [right = 4cm of ctr]                     
%        {Bayesian \\ Optimization};
% 
%  \node[label=above:{}, block3] (behavior) [right = 1.5cm of x]                     
%        {Beahavior Optimization \\ $\pi_B \{ \phi, J_i \}$, $i=1,2, \cdots, N$};



% \draw[->, thick]  ([yshift=8]old.east) -- node [above] {$s_t, r_t$} ([yshift=8]baye.west);

% \draw[->, thick]  (agent.north) -- node [right] {$a_t$} (env.south);
% 
% \draw[->, thick]  (obj.north) -- node [left] {$V(s_t)$} (agent.south);
% 
% \draw[->, thick]  (env.west) -- ++(-1,0) --node [right] {$s_{t+1}, r_{t+1}$}++(0, -1.2)--++(0,-2)-- (obj.west);
% 
% \draw[->, thick]  (env.east) -- node [above] {$s_{t+1}, r_{t+1}$}++(8,0)-- (bo.north);
% 
% \draw[->, thick]  (ctr.west) -- node [above] {$\theta_{t+1}$} (agent.east);
% 
% \draw[->, thick]  (bo.west) -- node [left] {$$} (ctr.east);
% 
% \draw[->, thick]  ([yshift=5]obj.east) -- node [left] {$$} ([yshift=5]td.west);
% 
% \draw[->, thick]  ([yshift=-5]td.west) -- node [left] {$$} ([yshift=-5]obj.east);
% 
% \draw[->, thick, dashed]  (td.east) -- node [left] {$$} (x.west);
% 
% \draw[->, thick]  (behavior.west) -- node [left] {$$} (x.east);
% 
% \draw[->, thick]  ([xshift=20]behavior.north) -- node [left] {$$} ([xshift=20]bo.south);
% 
% \draw[->, thick]  (x.north) --++(0,0.3)--++(3,0)-- node [left] {$$} (bo.south);
% 
% \draw[->, thick]  (agent.south) --++(0,-0.4) --node [left] {$$}++(9,0)-- ([yshift=-8]bo.west);



% \draw[->, thick]  (env.west) --  node [above, xshift=10] {$s_{t+1}$, \\$r_{t+1}$}++(-2.5,0)--++(-0.2,0.2) --node [left] {state $s_t$, \\ reward $r_t$}++(0,1)-- ++(0, 0) 
% --([yshift=-8]baye.west);
% 
% \draw[->, thick]  (env.west) --++(-5.2,0)--++(-0.2,0.2) --([xshift=-18]old.south);
% 
%  \draw[ thick, dashed]   ($(env.west)+(-2,0.5)$) -- ($(env.west)+(-2,-0.5)$)  ;
% 
% \draw[->, thick]  (agent.south) --  node [right] {action $a_{t}$}++(0,-1)  --(env.east);



%     \begin{pgfonlayer}{background}
%         % Compute a few helper coordinates
%        % \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
%         %\path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
%         \path[fill=red!16,rounded corners, draw=black!50, dashed]
%              ($(l3.south west)+(-1,-0.9)$)  rectangle ($(r2.north east)+(0.5,2.2)$);
%     \end{pgfonlayer}

%\path (l3.south west)+(4,-1.5) node (b) {\bf (b)};


%\end{tikzpicture}

%, ultra thick]  (r1.north) -- node [above left, xshift= -10] {$Q(a)$}++(0,1.2);

% left arrows

%  \draw[->, ultra thick]    ($(r1.west)$)++(-1.05,0) --node [left] {internal reward \\ ($r_{t+1}$)} ++(0.8,0);
% % 
% \draw[->, ultra thick]    ($(l1.west)$)++(-2.3,0) --node [left] {before taking $a_t$ \\ ($s_{t}^+$)} ++(0.8,0);
% 
%  \draw[->, ultra thick]    ($(l2.west)$)++(-2.2,0) --node [left] {after taking $a_t$\\ ($s_{t+1}^+$)} ++(0.8,0);
% % 
% \draw[->, ultra thick]    ($(l3.west)$)++(-1.8,0) --node [left] {replay trajectory \\ batch ($\mathcal{D}$)} ++(0.8,0);
% 
% right arrows=
% \draw[->, ultra thick]   ($(r2.north east)+(0.5,2.2)$)++(0.8,-2) --node [above right] {($r_{t+1}$)} ++(-0.8,0);
% 
% \draw[->, ultra thick]   ($(r2.north east)+(0.5,2.2)$)++(0.8,-4) --node [above right] {($r_{t+1}$)} ++(-0.8,0);

%\draw[->, ultra thick]   ($(r2.north east)+(0.5,2.2)$)++(0.8,-6) --node [above right] {($r_{t+1}$)} ++(-0.8,0);

% divide


%     \begin{pgfonlayer}{background}
%         % Compute a few helper coordinates
%        % \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
%         %\path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
%         \path[fill=red!16,rounded corners, draw=black!50, dashed]
%              ($(l3.south west)+(-1,-0.9)$)  rectangle ($(r2.north east)+(0.5,2.2)$);
%     \end{pgfonlayer}

%\path (l3.south west)+(4,-1.5) node (b) {\bf (b)};


\end{tikzpicture}



==> plots/example1.tex <==
% Flowchart
% Author: Qrrbrbirlbel
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{shapes.geometric,backgrounds}
%  node-families,calc}
%  positioning-plus,node-families,calc}
\tikzset{
  basic box/.style = {
    shape = rectangle,
    align = center,
    draw  = #1,
    fill  = #1!25,
    rounded corners},
  header node/.style = {
    Minimum Width = header nodes,
    font          = \strut\Large\ttfamily,
    text depth    = +0pt,
    fill          = white,
    draw},
  header/.style = {%
    inner ysep = +1.5em,
    append after command = {
      \pgfextra{\let\TikZlastnode\tikzlastnode}
      node [header node] (header-\TikZlastnode) at (\TikZlastnode.north) {#1}
      node [span = (\TikZlastnode)(header-\TikZlastnode)]
        at (fit bounding box) (h-\TikZlastnode) {}
    }
  },
  hv/.style = {to path = {-|(\tikztotarget)\tikztonodes}},
  vh/.style = {to path = {|-(\tikztotarget)\tikztonodes}},
  fat blue line/.style = {ultra thick, blue}
}
\begin{document}
\begin{tikzpicture}[node distance = 1.2cm, thick, nodes = {align = center},
    >=latex]
  \node[Minimum Width = loop, shape = ellipse, fill = red] (imp-sol)
    {ellipsoid box};
  \node[Minimum Width = loop, fill = yellow, below = of imp-sol] (rec-box)
    {rectangular box, and very wiiiiiiiiiiiiiiide\\2nd line};
  \node[shift = (left:.5*x_node_dist)] at
    ($(imp-sol.west|-imp-sol.south)!.5!(rec-box.north west)$) (for-1)
    {formula 1};
  \node[shift = (right:.5*x_node_dist)] at
    ($(imp-sol.east|-imp-sol.south)!.5!(rec-box.north east)$) (for-2)
    {formula 2};
  \begin{scope}[on background layer]
    \node[fit = (for-1)(for-2)(imp-sol)(rec-box), basic box = blue,
      header = DMFT loop] (dmft-l) {};
  \end{scope}
  \path[very thick, blue, hv] (rec-box) edge[->] (for-1) edge[<-] (for-2)
                              (imp-sol) edge[->] (for-2) edge[<-] (for-1);

  \node[east above = of dmft-l, basic box = green, header = DMFT prelude]
    (dmft-p) {Math and text math and text math and text\\
              math and text math and text math and text};
  \node[north left = of dmft-l, basic box = green, header = $\rho$ update,
     shift = (down:y_node_dist)] (rho)
    {Much more text much more text\\much more text much more text};
  \node[basic box = blue, header = DFT part, anchor = north] at
    (dmft-p.north-|rho) (dft) {So much text so much text so much text\\
    I think I need \texttt{tikz-lipsum}\\or something like that.};
  \node[basic box = green, anchor = north] at
    ($(dft.north east)!.5!(dmft-p.north west)$) (upd) {update\\$math$};
  \path[fat blue line, <-, dashed, vh] (rho) edge
    ({$(rho.south)!.5!(dmft-l.south)$}-|dmft-l.south west);
  \path[fat blue line, ->]
    ({$(upd.south)!.5!(dmft-p.south)$}-|dmft-p.south west)
    coordinate (@) edge[<-, solid] coordinate[pos=.15] (@s)
    coordinate[pos=.9] (@e) (@-|dft.east)
    {[every edge/.append style=dashed, vh] (@s) edge[<-] (upd) (@e) edge (upd)}
    (h-rho) edge[dashed] (dft)
    ($(dmft-p.south)!.5!(dmft-p.south east)$)
    coordinate (@) edge (@|-dmft-l.north);
\end{tikzpicture}
\end{document}


==> plots/example1.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}

\begin{tikzpicture}[xscale=1, yscale=1, >=latex] 

%\draw[-][draw=red, very thick] (0,0) -- (.5,0); 
%\draw[-][draw=green, very thick] (.5,0) -- (1,0);
%\draw [thick] (0,-.1) node[below]{0} -- (0,0.1); 
%\draw [thick] (0.5,-.1) node[below]{$a=b=1/2$} -- (0.5,0.1); 
%\draw [thick] (1,-.1) node[below]{1} -- (1,0.1); 

%\draw[->][draw=red, very thick] (0.1,0.1) -- (0.1,1);


%\path [fill=yellow] (0,0) -- (0,5) to [out=-80, in=160] (3,.8) -- (3,0) -- (0,0);
%\draw [<->] (0,6) node [left] {$P$} -- (0,0) node [below left] {(0,0)} -- (7,0) node [below] {$Q$};
%\draw [ultra thick, dashed] (0,.8) node [left] {$P^*=.8$} -- (3,.8) -- (3,0) node [below] {$Q^*=3$};
%\draw [fill] (3,.8) circle [radius=.1]; \draw [thick] (0,5) to [out=-80, in=160] (3,.8) to [out=-20, in=175] (6,0);





%\tikzstyle{every node}= [draw,shape=circle]

% Default actions for each node 
\tikzstyle{every node}=[draw=blue, shape=rectangle, anchor=base];

% Define and draw five nodes 
\node (v0) at (0:0) {$v_0 V_0$}; 
\node (v1) at (0:2) {$v_1$}; 
\node (v2) at (90:2) {$v_2$}; 
\node (v3) at (180:2) {$v_3$}; 
\node (v4) at (270:2) {$v_4$};

%Draw radial edges 
\draw[->] (v0) -- (v1);
\draw[->] (v0) -- (v2);
\draw[->] (v0) -- (v3);
\draw[<->] (v0) -- (v4);


\coordinate[label=below:$A$] (A) at (2, 1);

% Three points determined from a reference point
\coordinate[label=above:$B$] (B) at ($2*(A)$); 
\coordinate[label=above:$C$] (C) at ($(A) + (-1,1)$); 
\coordinate[label=below:$D$] (D) at ($(A) - (-1,1)$);

%\fill (A) circle (2pt)
% Mark each point with a filled circle 
\fill (A) circle (20pt) (B) circle (2pt) (C) circle (2pt) (D) circle (2pt);

% Find the midpoints 
\coordinate[label=above right:$A'$] (Aprime) at ($(B)!0.5!(C)$);


\draw[help lines] (0,0) grid (4,2); 

\node [matrix,fill=red!5,draw=black,thick] (my matrix) at (2,1) 
{
	\draw (0,0) circle (4mm); & \node[rotate=10] {Hello}; \\
	\draw (0.2,0) circle (2mm); & \fill[red] (0,0) circle (3mm); \\ 
};
\draw [thick,->] (0,0) |- (my matrix.west); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

[every node/.style={draw=black,anchor=base}]

\matrix [row sep={3mm}, column sep= {3mm}, draw=red] at (0,-5) {
%\node[left] {a}; & \node {x}; & \node[left] {g}; \\ 
%\node[left] {1}; & \node {2}; & \node {3}; \\
\node{a}; & \node {x}; & \node {g}; \\ 
\node{1}; & \node {2}; & \node {3}; \\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\matrix [draw=red] at (5,-5) {
\node[left] {Hallo}; \fill[blue] (0,0) circle (2pt); & \\
\node [left] {X};  \fill[blue] (0,0) circle (2pt); & \node[left] {g}; \\
\node[right] {g}; \fill[blue] (0,0) circle (2pt); & \\
};







\end{tikzpicture}

==> plots/example2.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary {arrows,shapes.geometric}

\begin{tikzpicture}[xscale=1, yscale=1, >=latex] 

%[auto,
%decision/.style={diamond, draw=blue, thick, fill=blue!20, text width=4.5em,align=flush center, inner sep=1pt},
%block/.style={rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, rounded corners, minimum height=4em},
%line/.style={draw, thick, -latex',shorten >=2pt}]

%[cloud/.style={draw=red, thick, ellipse,fill=red!20, minimum height=2em}]

%[every node/.style={draw=black,anchor=base}]

%\tikzstyle{cloud}=[draw=blue, shape=rectangle, anchor=base];
\tikzstyle{cloud}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=2em];

\tikzstyle{block1}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=2em];

\tikzstyle{block2}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=2em];

\tikzstyle{block3}=[rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, rounded corners, minimum height=4em],


%\node [cloud] (system) {system};


\matrix [column sep=5mm,row sep=7mm] {
% row 1 
\node [cloud] (expert) {expert}; & 
\node [block1] (init) {initialize model}; & 
\node [cloud] (system) {system}; \\
% row 2 
& \node [block3] (identify) {identify candidate model}; & \\
% row 3 
\node [block1] (update) {update model}; &
\node [block1] (evaluate) {evaluate candidate models}; & \\
% row 4 
& \node [block1] (decide) {is best candidate}; & \\
% row 5 
& \node [block1] (stop) {stop}; & \\
};


%\begin{scope}[every path/.style=line] 
%\path (init) -- (identify);
\draw[->, thick]  (init) -- (identify);

%\path (identify) -- (evaluate);
%\path (evaluate) -- (decide);
%\path (update) |- (identify);
\draw[->, thick]  (update) |- ([yshift=-10pt]identify.west);

\draw[->, thick]  (expert) |- (identify);


%\path (decide) -| node [near start] {yes} (update);
\draw[->, thick]  (decide) -| node [near start, below] {yes} (update);

 \draw[->, thick] (system.east) -- +(2em, 0) |- (evaluate.east);

%\draw[->] ([yshift=-10pt]init.west) -- node[fill=white] {a} +(-1cm,0pt);
%\draw[->] ([yshift=10pt]x.west) -- node[fill=white] {b} +(-1cm,0pt);

%\path (decide) -- node [midway] {no} (stop);
%\path [dashed] (expert) -- (init); 
%\path [dashed] (system) -- (init); 
%\path [dashed] (system) |- (evaluate);
%\end{scope}












\end{tikzpicture}

==> plots/flowchart.tikz <==
\usetikzlibrary{shapes,arrows}
\newcommand*{\h}{\hspace{5pt}}% for indentation
\newcommand*{\hh}{\h\h}% double indentation
  \begin{tikzpicture}[auto,
    %decision/.style={diamond, draw=black, thick, fill=white,
    %text width=8em, text badly centered,
    %inner sep=1pt, font=\sffamily\small},
    block_center/.style ={rectangle, draw=black, thick, fill=white,
      text width=8em, text centered,
      minimum height=4em},
    block_left/.style ={rectangle, draw=black, thick, fill=white,
      text width=16em, text ragged, minimum height=4em, inner sep=6pt},
    block_noborder/.style ={rectangle, draw=none, thick, fill=none,
      text width=18em, text centered, minimum height=1em},
    block_assign/.style ={rectangle, draw=black, thick, fill=white,
      text width=18em, text ragged, minimum height=3em, inner sep=6pt},
    block_lost/.style ={rectangle, draw=black, thick, fill=white,
      text width=16em, text ragged, minimum height=3em, inner sep=6pt},
      line/.style ={draw, thick, -latex', shorten >=0pt}]
    % outlining the flowchart using the PGF/TikZ matrix funtion
    \matrix [column sep=5mm,row sep=3mm] {
      % enrollment - row 1
      \node [block_center] (referred) {Referred (n=173)};
      & \node [block_left] (excluded1) {Excluded (n=17): \\
        a) Did not wish to participate (n=9) \\
        b) Did not show for interview (n=5) \\
        c) Other reasons (n=3)}; \\
      % enrollment - row 2
      \node [block_center] (assessment) {Assessed for eligibility (n=156)}; 
      & \node [block_left] (excluded2) {Excluded (n=54): \\
        a) Inclusion criteria not met (n=22) \\
        b) Exclusion criteria(s) met (n=13) \\
        c) Not suited for group (n=7) \\
        d) Not suited for CBT (n=2) \\
        e) Sought other treatment (n=3) \\
        f) Other reasons (n=7)}; \\
      % enrollment - row 3
      \node [block_center] (random) {Randomised (n=102)}; 
      & \\
      % follow-up - row 4
      \node [block_noborder] (i) {Intervention group}; 
      & \node [block_noborder] (wlc) {Wait-list control group}; \\
      % follow-up - row 5
      \node [block_assign] (i_T0) {Allocated to intervention (n=51): \\
      \h Received intervention (n=49) \\
      \h Did not receive intervention (n=2, \\
      \hh 1 with primary anxiety disorder, \\
      \hh 1 could not find time to participate)}; 
	  & \node [block_assign] (wlc_T0) {Allocated to wait-list (n=51): \\
      \h Stayed on wait-list (n=48) \\
      \h Did not stay on wait-list (n=3, \\
      \hh 2 changed jobs and lost motivation, \\
      \hh 1 was offered treatment elsewhere)}; \\
      % follow-up - row 6
      \node [block_lost] (i_T3) {Post-intervention measurement: \\
      \h Lost to follow-up (n=5, \\
      \hh 2 dropped out of the intervention, \\
      \hh 3 did not complete measurement)}; 
	  & \node [block_lost] (wlc_T3) {Post-wait-list measurement: \\
      \h Lost to follow-up (n=6, \\
      \hh 3 dropped out of the wait-list, \\
      \hh 3 did not complete measurement)}; \\
      % follow-up - row 7
      % empty first column for intervention group 
      & \node [block_assign] (wlc_T36) {Allocated to intervention (n=48): \\
      \h Received intervention (n=46) \\
      \h Did not receive intervention (n=2, \\
      \hh 1 reported low motivation, \\
      \hh 1 could not find time to participate)}; \\
      % follow-up - row 8
      \node [block_lost] (i_T6) {3-months follow-up measurement: \\
      \h Lost to follow-up (n=9, \\
      \hh did not complete measurement)}; 
      & \node [block_lost] (wlc_T6) {Post-intervention measurement: \\
      \h Lost to follow-up (n=5, \\
      \hh 2 dropped out of the intervention, \\
      \hh 3 did not complete measurement)}; \\
      % follow-up - row 9
      % empty first column for intervention group 
      & \node [block_lost] (wlc_T9) {3-months follow-up measurement \\
      \h Lost to follow-up (n=2, \\
      \hh did not complete measurement)}; \\
      % analysis - row 10
      \node [block_assign] (i_ana) {Analysed (n=51)}; 
      & \node [block_assign] (wlc_ana) {Analysed (n=51)}; \\
    };% end matrix
    % connecting nodes with paths
    \begin{scope}[every path/.style=line]
      % paths for enrollemnt rows
      \path (referred)   -- (excluded1);
      \path (referred)   -- (assessment);
      \path (assessment) -- (excluded2);
      \path (assessment) -- (random);
      \path (random)     -- (i);
      \path (random)     -| (wlc);
      % paths for i-group follow-up rows
      \path (i)          -- (i_T0);
      \path (i_T0)       -- (i_T3);
      \path (i_T3)       -- (i_T6);
      \path (i_T6)       -- (i_ana);
      % paths for wlc-group follow-up rows
      \path (wlc)        -- (wlc_T0);
      \path (wlc_T0)     -- (wlc_T3);
      \path (wlc_T3)     -- (wlc_T36);
      \path (wlc_T36)    -- (wlc_T6);
      \path (wlc_T6)     -- (wlc_T9);
      \path (wlc_T9)     -- (wlc_ana);
    \end{scope}
  \end{tikzpicture}

==> plots/flowchart2.tikz <==
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=blue!30},
       startstop/.style = {base, fill=red!30},
    activityRuns/.style = {base, fill=green!30},
         process/.style = {base, minimum width=2.5cm, fill=orange!15,
                           font=\ttfamily},
}

\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (start)             [activityStarts]              {Activity starts};
  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
                                                      {Activity is running};
  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
                                                                {onPause()};
  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
                                                                 {onStop()};
  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
                                                              {onDestroy()};
  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
                                                              {onRestart()};
  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
                                                        {Process is killed};
  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]             (start) -- (onCreateBlock);
  \draw[->]     (onCreateBlock) -- (onStartBlock);
  \draw[->]      (onStartBlock) -- (onResumeBlock);
  \draw[->]     (onResumeBlock) -- (activityRuns);
  \draw[->]      (activityRuns) -- node[text width=4cm]
                                   {Another activity comes in
                                    front of the activity} (onPauseBlock);
  \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
                                   (onStopBlock);
  \draw[->]       (onStopBlock) -- node {The activity is shut down by
                                   user or system} (onDestroyBlock);
  \draw[->]    (onRestartBlock) -- (onStartBlock);
  \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
                                   {The activity comes to the foreground}
                                   (onRestartBlock);
  \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
  \draw[->]      (onPauseBlock) -| node(priorityXMemory)
                                   {higher priority $\rightarrow$ more memory}
                                   (ActivityEnds);
  \draw           (onStopBlock) -| (priorityXMemory);
  \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
                                    {User navigates back to the activity}
                                    (onCreateBlock);
  \draw[->] (onPauseBlock.east) -- ++(2.,0) -- ++(0,2) -- ++(0,2) --                
     node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
     {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}}

==> plots/flowchart3.tikz <==
\usetikzlibrary{matrix,calc,shapes}
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, anchor=center,
                     text width=5em, align=center,
                     top color=white, bottom color=blue!20,
                     inner sep=1ex},
  decision/.style = {treenode, diamond, inner sep=0pt},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  finish/.style   = {root, bottom color=green!40},
  dummy/.style    = {circle,draw}
}
\newcommand{\yes}{edge node [above] {yes}}
\newcommand{\no}{edge  node [left]  {no}}
\begin{tikzpicture}[-latex]
  \matrix (chart)
    [
      matrix of nodes,
      column sep      = 3em,
      row sep         = 5ex,
      column 1/.style = {nodes={decision}},
      column 2/.style = {nodes={env}}
    ]
    {
      |[root]| Formula           &                \\
      single-line?               & equation       \\
      centered?                  & gather         \\
      aligned at relation sign?  & align, flalign \\
      aligned at several places? & alignat        \\
      first left, centered,
        last right?              & multline       \\
      & & |[decision]| numbered? \\
      & & |[treenode]| Add a \texttt{*} & |[finish]| Done \\
    };
  \draw
    (chart-1-1) edge (chart-2-1)
    \foreach \x/\y in {2/3, 3/4, 4/5, 5/6} {
      (chart-\x-1) \no (chart-\y-1) }
    \foreach \x in {2,...,6} {
       (chart-\x-1) \yes (chart-\x-2) }
   (chart-7-3) \no  (chart-8-3)
   (chart-8-3) edge (chart-8-4);
 \draw
   (chart-6-1) -- +(-2,0) |- (chart-1-1)
     node[near start,sloped,above] {no, reconsider};
  \foreach \x in {2,...,6} {
   \draw (chart-\x-2) -| (chart-7-3);}
 \draw   (chart-7-3)  -| (chart-8-4)
   node[near start,above] {yes}; 
\end{tikzpicture}

==> plots/flowchart4.tikz <==
\usetikzlibrary{calc}

  \begin{tikzpicture}[%
    auto,
    block/.style={
      rectangle,
      draw=blue,
      thick,
      fill=blue!20,
      text width=5em,
      align=center,
      rounded corners,
      minimum height=2em
    },
    block1/.style={
      rectangle,
      draw=blue,
      thick,
      fill=blue!20,
      text width=5em,
      align=center,
      rounded corners,
      minimum height=2em
    },
    line/.style={
      draw, thick,
      -latex',
      shorten >=2pt
    },
    cloud/.style={
      draw=red,
      thick,
      ellipse,
      fill=red!20,
      minimum height=1em
    }
  ]
    \draw (2.5,-2) node[block] (C) {Subanta};
    \path (0,-3) node[block] (G) {Pumlinga}
          (0,-4) node[block] (H) {Strilinga}
          (0,-5) node[block] (I) {Napumsaka}
          (5,-3) node[block] (J) {Pumlinga}
          (5,-4) node[block] (K) {Strilinga}
          (5,-5) node[block] (L) {Napumsaka};
    \draw (C.south) -- ++(0,-0.25) coordinate (linga);
    \draw (linga) -- ++(-1,0) coordinate (ling);
    \draw[-latex] (ling) |- (G.east);
    \draw[-latex] (ling) |- (H.east);
    \draw[-latex] (ling) |- (I.east);
    \draw (linga) -- ++(1,0) coordinate (hling);
    \draw[-latex] (hling) |- (J.west);
    \draw[-latex] (hling) |- (K.west);
    \draw[-latex] (hling) |- (L.west);
    \draw[red,thick,dotted] ($(J.north west)+(-0.3,0.6)$)  rectangle ($(L.south east)+(0.3,-0.6)$);
    \draw[thick,dotted]     ($(I.north west)+(-0.5,0.15)$) rectangle ($(L.south east)+(0.5,-0.15)$);
  \end{tikzpicture}

==> plots/flowchart5-layer.tikz <==

\usetikzlibrary{shapes,arrows}

\newcommand{\mx}[1]{\mathbf{{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{{#1}}} % Vector command

% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{sensor}=[draw, fill=blue!20, text width=5em, 
    text centered, minimum height=2.5em]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20, 
    minimum height=12em, rounded corners]
\def\blockdist{2.3}
\def\edgedist{2.5}

\begin{tikzpicture}
    \node (naveq) [naveqs] {Navigation equations};
    % Note the use of \path instead of \node at ... below. 
    \path (naveq.140)+(-\blockdist,0) node (gyros) [sensor] {Gyros};
    \path (naveq.-150)+(-\blockdist,0) node (accel) [sensor] {Accelero-meters};
    
    % Unfortunately we cant use the convenient \path (fromnode) -- (tonode) 
    % syntax here. This is because TikZ draws the path from the node centers
    % and clip the path at the node boundaries. We want horizontal lines, but
    % the sensor and naveq blocks aren't aligned horizontally. Instead we use
    % the line intersection syntax |- to calculate the correct coordinate
    \path [draw, ->] (gyros) -- node [above] {$\vc{\omega}_{ib}^b$} 
        (naveq.west |- gyros) ;
    % We could simply have written (gyros) .. (naveq.140). However, it's
    % best to avoid hard coding coordinates
    \path [draw, ->] (accel) -- node [above] {$\vc{f}^b$} 
        (naveq.west |- accel);
    \node (IMU) [below of=accel] {IMU};
    \path (naveq.south west)+(-0.6,-0.4) node (INS) {INS};
    \draw [->] (naveq.50) -- node [ann] {Velocity } + (\edgedist,0) 
        node[right] {$\vc{v}^l$};
    \draw [->] (naveq.20) -- node [ann] {Attitude} + (\edgedist,0) 
        node[right] { $\mx{R}_l^b$};
    \draw [->] (naveq.-25) -- node [ann] {Horisontal position} + (\edgedist,0)
        node [right] {$\mx{R}_e^l$};
    \draw [->] (naveq.-50) -- node [ann] {Depth} + (\edgedist,0) 
        node[right] {$z$};
    
    % Now it's time to draw the colored IMU and INS rectangles.
    % To draw them behind the blocks we use pgf layers. This way we  
    % can use the above block coordinates to place the backgrounds   
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
        \path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
        \path (gyros.north west)+(-0.2,0.2) node (a) {};
        \path (IMU.south -| gyros.east)+(+0.2,-0.2) node (b) {};
        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}

==> plots/flowchart6-3d_mechanical.tikz <==
\tikzset{
  load/.style   = {ultra thick,-latex},
  stress/.style = {-latex},
  dim/.style    = {latex-latex},
  axis/.style   = {-latex,black!55},
}

% Drawing View
\tikzset{dimetric2/.style={
  x={(0.935cm,-0.118cm)},
  y={(0.354cm, 0.312cm)},
  z={(0.000cm, 0.943cm)},
}}

%   \begin{tikzpicture}
%     \node (origin) at (0,0) {}; % shift relative baseline
%     \coordinate (O) at (2,3);
%     \draw[fill=gray!10] (O) circle (1);
%     \draw[fill=white] (O) circle (0.75) node[below,yshift=-1.125cm] {Signpost Cross Section};
%     \draw[dim] (O) ++(-0.75,0) -- ++(1.5,0) node[midway,above] {$d_i$};
%     \draw[dim] (O) ++(-1,1.25) -- ++(2,0) node[midway,above] {$d_o$}; 
%     \foreach \x in {-1,1} {
%       \draw (O) ++(\x,0.25) -- ++(0,1.25);
%     }
%   \end{tikzpicture}


  \begin{tikzpicture}[dimetric2]
        \coordinate (O) at (0,0,0);
        \draw[axis] (O) -- ++(6,0,0) node[right] {$x$};
        \draw[axis] (O) -- ++(0,6,0) node[above right] {$y$};
        \draw[axis] (O) -- ++(0,0,6) node[above] {$z$};
        \draw[fill=gray!50] (0,0,-0.5) circle (0.5); 
        \fill[fill=gray!50] (-0.46,-0.2,-0.5) -- (0.46,0.2,-0.5) -- (0.46,0.2,0) -- (-0.46,-0.2,0) -- cycle;
        \draw[fill=gray!20] (O) circle (0.5);
    \draw (0.46,0.2,-0.5) -- ++(0,0,0.5) node[below right,pos=0.0] {Fixed Support};
    \draw (-0.46,-0.2,-0.5) -- ++(0,0,0.5);
    \draw[fill=gray!10] (O) circle (0.2);
    \fill[fill=gray!10] (-0.175,-0.1,0) -- (0.175,0.1,0) -- ++(0,0,4) -- (-0.175,-0.1,4) -- cycle;
    \draw (-0.175,-0.1,0) -- ++(0,0,4);
    \draw (0.175,0.1,0) -- ++(0,0,4) node[right,midway] {Steel Post};
    \draw (4,0,3.95) -- ++(0,0,-1);
    \foreach \z in {0.5,0.75,...,5} {
      \draw[-latex] (-2*\z/5-0.2,0,\z) -- (-0.2,0,\z);
    }
    \draw[load] (0,0,4) -- ++(0,0,-1.25) node[right,xshift=0.1cm] {$F_{z1}$};
    \draw[fill=gray!20] (-0.25,-0.25,5) -- (4,-0.25,5) -- (4,+0.25,5) -- (-0.25,+0.25,5) -- cycle; 
    \draw[fill=gray!50] (+4.00,-0.25,4) -- (4,+0.25,4) -- (4,+0.25,5) -- (+4.00,-0.25,5) -- cycle; 
    \draw[fill=gray!10] (-0.25,-0.25,4) -- (4,-0.25,4) -- (4,-0.25,5) -- (-0.25,-0.25,5) -- cycle; 
    \draw (4.05,0,4) -- ++(1,0,0);
    \draw (4.05,0,5) -- ++(1,0,0);
    \draw[dim] (4.5,0,0) -- ++(0,0,4) node[midway,right] {$h_1$};
    \draw[dim] (4.5,0,4) -- ++(0,0,1) node[midway,right] {$h_2$};
    \draw[dim] (0,0,3.4) -- ++(4,0,0) node[midway,below] {$b_2$};
    \coordinate (P) at (2,-0.25,4.5);
    \draw (P) -- ++(0,0,0.25);
    \draw (P) -- ++(0.25,0,0);
    \draw[dim] (2.125,-0.25,4.5) -- ++(0,0,-0.5) node[midway,right] {$z_1$};
    \draw[dim] (2,-0.25,4.625) -- ++(-2,0,0) node[midway,below] {$x_1$};
    \draw[load] (2,-2.45,4.5) -- ++(0,2.2,0) node[pos=0.0,right,xshift=0.08cm] {$F_{y1}$};
    \draw[axis,dashed,-] (O) -- (0,0,5);
    \draw (0,0,5.5) -- ++(4,0,0) node[midway,above] {$w_{z}$};
    \foreach \x in {0,0.25,...,4} {
      \draw[-latex] (\x,0,5.5) -- ++(0,0,-0.5);
    }
    \draw (-0.2,0,0) -- ++(-2,0,5) node[above,xshift=0.5cm] {$w_{x}=\frac{z}{h_1+h_2} w_0$};
  \end{tikzpicture}

==> plots/overall.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary {arrows,shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathmorphing} % for snake lines
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


% for double arrows a la chef
% adapt line thickness and line width, if needed
\usetikzlibrary{arrows, decorations.markings}
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\tikzstyle{snakeline} = [connector, decorate, decoration={pre length=0.2cm,
                         post length=0.2cm, snake, amplitude=.4mm,
                         segment length=2mm},thick, magenta, ->]
\tikzstyle{connector} = [->,thick]



\begin{tikzpicture}[xscale=1, yscale=1, >=latex, align=center, node distance =5cm]


\tikzstyle{cloud}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block}=[draw=black,thick, shape=rectangle, fill=lightgray!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{round}=[draw=black, ultra thick, shape=circle, fill=white, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{block0}=[draw=white, shape=circle, fill=white, anchor=base];


\tikzstyle{block1}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block2}=[draw=black, ultra thick, shape=rectangle, fill=red!5, anchor=base,  minimum height=1em];

\tikzstyle{block3}=[rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, minimum height=2em],

\tikzstyle{block4}=[rectangle, draw=blue, thick, fill=gray, text width=5em,align=center, rounded corners, minimum height=2em],

\tikzstyle{block5}=[draw=red, thick, dashed, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];


\tikzstyle{blankblock}=[shape=rectangle, anchor=base,  minimum width=2em];

\tikzstyle{block3}=[draw=black,thick, shape=rectangle, rounded corners, fill=blue!15, anchor=base,  minimum height=1em, minimum width=1em ];





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

 
  %\node[label=above:{}, block] (agent) [right =1.0cm and 1.5cm of baye]
  \node[label=above:{}, block] (fc) 
       {Fixed Critic};

  \node[label=above:{} , block5] (act) [below left  =1cm and 6cm of fc]
       {Actor \\ (Controller)};

  \node[label=above:{} , block3] (bac) [below  = 1.2cm  of fc]
       {Bayesian Adaptive Critic};

  \node[label=above:{}, block] (be) [below right   =1cm and 1.5cm of fc]                     
       {Beheavior Ensemble \\ $\pi_{\tau}$};

  \node[label=above:{}, block] (env) [below   =1 cm of act]  
       {Environment};


% \draw  [snakeline]  ([xshift=-20pt]env2.north) -- 
% node [right] {$\Delta$ \\ orbstacles  or \\ hazards}
% ([xshift=-20pt]env1.south);
% 
% 
\draw[->, thick]  (act.west) --  ++(-1,0) -- ++(0, -1.75) --node [above] {$a_{t}$}(env.west);

\draw[->, thick]  (bac.west) -- node [above] {Bayesian Augmented \\ Signal ($\hat{\eta}$)}(act.east);

\draw[->, thick]  (be.west) -- (bac.east);

\draw[->, thick]  (fc.south) -- node [left] {Primary Q \\ signal  ($\eta$)}(bac.north);

\draw[->, thick]  ([yshift=-30pt]env.south) -- node [right] {Disturbances} (env.south);

\draw[->>, thick]  (env.east) --node [above] {$t$}++  (2,0);

\draw[->, thick]  ($(env.east) + (2,0)$) --node [] {$t+1$ \\ Observation ($s_{t+1}$, $r_{t+1}$)}++ (13,0)--++(0,3.5)-- (fc.east);

\draw[->, thick]  ($(fc.east) + (0.5,0)$) --++ (0,-1.5);

\draw[ultra thick, dashed]  ($(env.east) + (2,-0.5)$)-- ($(env.east) + (2,0.5)$) ; 

\draw[draw=black, ultra thick, dashed] ($(bac.south west)+(-0.5,-0.5)$) rectangle ++(9,3);

\draw[draw=red, ultra thick] ($(act.south west)+(-0.5,-0.5)$) rectangle ++(17,3.5);

\node[text width=3cm] at ($(act.north)+(0,1.5)$) 
    {Agent};

% \draw[->, thick]  (agent.east) --  node [above] {$a_{t}$}++(+1,0) -- ++(0, -1.5) --(env2.west);
% 
% \draw[->, thick]  (env1.east)  -- node[] {$r_{t+1} (a_t, \theta_{\rm new})$ \\ likelihood}++(3,0)-- (baye.north);
% 
% \draw[->, thick]  (env2.east) -- node[] {$(r_{t+1} , \theta_{\rm old})$ \\priori}++(3,0)-- (baye.south);
% 
%  \draw[ ultra thick, dashed]   ($(env1.west)+(6.5,-4)$) -- ($(env1.west)+(6.5,-4.5)$) ;
% 
% \draw[->, thick]  ([xshift=20pt]baye.south) --node [right] {($s_{t+1}, r_{t+1})$}++(0,-2) --++(-11,0) node [left] {($s_{t}, r_{t})$}-- (agent.south);





\end{tikzpicture}





==> plots/overall1.tikz <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary {arrows,shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathmorphing} % for snake lines
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


% for double arrows a la chef
% adapt line thickness and line width, if needed
\usetikzlibrary{arrows, decorations.markings}
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\tikzstyle{snakeline} = [connector, decorate, decoration={pre length=0.2cm,
                         post length=0.2cm, snake, amplitude=.4mm,
                         segment length=2mm},thick, magenta, ->]
\tikzstyle{connector} = [->,thick]



\begin{tikzpicture}[xscale=1, yscale=1, >=latex, align=center, node distance =5cm]


\tikzstyle{cloud}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block}=[draw=black,thick, shape=rectangle, fill=lightgray!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{round}=[draw=black, ultra thick, shape=circle, fill=white, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{block0}=[draw=white, shape=circle, fill=white, anchor=base];


\tikzstyle{block1}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block2}=[draw=black, ultra thick, shape=rectangle, fill=red!5, anchor=base,  minimum height=1em];

\tikzstyle{block3}=[rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, minimum height=2em],

\tikzstyle{block4}=[rectangle, draw=blue, thick, fill=gray, text width=5em,align=center, rounded corners, minimum height=2em],

\tikzstyle{block5}=[draw=red, thick, dashed, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];


\tikzstyle{blankblock}=[shape=rectangle, anchor=base,  minimum width=2em];

\tikzstyle{block3}=[draw=black,thick, shape=rectangle, rounded corners, fill=blue!15, anchor=base,  minimum height=1em, minimum width=1em ];





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

 
  %\node[label=above:{}, block] (agent) [right =1.0cm and 1.5cm of baye]
  \node[label=above:{}, block] (fc) 
       {Fixed Critic};

  \node[label=above:{} , block5] (act) [below left  =1cm and 4cm of fc]
       {Actor \\ (Controller)};

  \node[label=above:{} , block3] (bac) [below  = 1.2cm  of fc]
       {Bayesian Adaptive Critic};

  \node[label=above:{}, block] (be) [below    =0.5cm  of bac]                     
       {Beheavior Ensemble ($\pi_{\tau}$)};

  \node[label=above:{}, block] (env) [below   =2.5 cm of act]  
       {Environment};


% \draw  [snakeline]  ([xshift=-20pt]env2.north) -- 
% node [right] {$\Delta$ \\ orbstacles  or \\ hazards}
% ([xshift=-20pt]env1.south);
% 
% 
\draw[->, thick]  (act.west) --  ++(-1,0) -- ++(0, -2.6) --node [below] {$a_{t}$}(env.west);

\draw[->, thick]  (bac.west) -- node [above] {Bayesian\\ Augmented \\ Signal ($\hat{\eta}$)}(act.east);

\draw[->, thick]  (be.north) -- (bac.south);

\draw[->, thick]  (fc.south) -- (bac.north) node[midway,fill=white]{Primary Q  signal  ($\eta$)};

\draw[->, thick]  ([yshift=-30pt]env.south) -- node [right] {Disturbances} (env.south);

\draw[->>, thick]  (env.east) --node [above] {$t$}++  (2,0);

\draw[->, thick]  ($(env.east) + (2,0)$) --node [] {$t+1$ \\ Observation ($s_{t+1}$, $r_{t+1}$)}++ (5.5,0)--++(0,5)-- (fc.east);

\draw[->, thick]  ($(fc.east) + (1.6,-1.75)$) --(bac.east);

\draw[ultra thick, dashed]  ($(env.east) + (2,-0.5)$)-- ($(env.east) + (2,0.5)$) ; 

\draw[draw=black, ultra thick, dashed] ($(bac.south west)+(-0.5,-1.2)$) rectangle ++(5.4,3.6);

\draw[draw=red, ultra thick] ($(act.south west)+(-0.3,-1.2)$) rectangle ++(10.5,4);

\node[text width=3cm] at ($(act.north)+(0,1.5)$) 
    {\bf Agent};

% \draw[->, thick]  (agent.east) --  node [above] {$a_{t}$}++(+1,0) -- ++(0, -1.5) --(env2.west);
% 
% \draw[->, thick]  (env1.east)  -- node[] {$r_{t+1} (a_t, \theta_{\rm new})$ \\ likelihood}++(3,0)-- (baye.north);
% 
% \draw[->, thick]  (env2.east) -- node[] {$(r_{t+1} , \theta_{\rm old})$ \\priori}++(3,0)-- (baye.south);
% 
%  \draw[ ultra thick, dashed]   ($(env1.west)+(6.5,-4)$) -- ($(env1.west)+(6.5,-4.5)$) ;
% 
% \draw[->, thick]  ([xshift=20pt]baye.south) --node [right] {($s_{t+1}, r_{t+1})$}++(0,-2) --++(-11,0) node [left] {($s_{t}, r_{t})$}-- (agent.south);





\end{tikzpicture}





==> plots/tikz-optic.tex <==
\documentclass{standalone}
\usepackage{pst-optexp}
\begin{document}
\begin{pspicture}(-0.2,0)(12.3,8.8)
\newpsobject{laser}{optbox}{position=start, innerlabel}
\psset[optexp]{lens=2, phwidth=0.07, outerheight=0.6}
\pnode(1,7){L}\pnode([offset=-6]L){PSLM}
\pnode([Xnodesep=2,offset=1]L){ASLM}\pnode([offset=-0.5,Xnodesep=9]L){MRef}
\pnode([offset=-7]ASLM){ML}\pnode([Xnodesep=8.5]ML){Cam}
\begin{optexp}
  \laser[optboxsize=1.6 0.6](L)(PSLM){Nd:YAG}
  \beamsplitter[bssize=0.4, labelangle=-90](L)(L|MRef)(MRef){BS}
  \lens[abspos=1.2, lens=0.5 0.5 0.4, n=2.5, labelangle=-10](L)(PSLM){MO}
  \pinhole[abspos=1.4, labelangle=10](L)(PSLM){PH}
  \lens[abspos=2.3](L)(PSLM){L}
  \opttripole[label=0.5](L)(PSLM)(ASLM){\psframe[dimen=outer](-0.5,0)(0.5,0.1)}{PSLM}
  \lens[label=0.6 -40](PSLM)(ASLM){L}
  \opttripole[label=0.5](PSLM)(ASLM)(ML){\psframe[dimen=outer](-0.5,0)(0.5,0.1)}{ASLM}
  \lens[position=0.45, labelangle=180](ASLM)(ML){L}
  \optretplate[labelangle=180, position=0.55](ASLM)(ML){$\lambda/2$}
  \optplate[labelangle=180, position=0.62](ASLM)(ML){P}
  \mirror[labeloffset=0.4](ASLM)(ML)(Cam){M}
  \newpsstyle{Beam}{fillcolor=green!80!black, opacity=0.5, fillstyle=solid, linestyle=none, beaminside=false}
  \drawwidebeam[beamwidth=0.1, stopinside]{1-5}
  \psset{loadbeampoints}
  \drawwidebeam[stopinside, savebeampoints=2]{5-7}
  \drawwidebeam[loadbeampoints=2, beamdiv=-8.5]{7-8}
  \drawwidebeam[loadbeampoints=2, beamdiv=-8.5, beamangle=-4]{7-8}
  \drawwidebeam[beamdiv=-8.5, beamangle=-4.5]{8-9}
  \drawwidebeam[loadbeampoints=2, beamdiv=-8.5, beamangle=4]{7-8}
  \drawwidebeam[beamdiv=-8.5, beamangle=4.5]{8-9}
  \lens[abspos=2](ML)(Cam){L}
  \lens[abspos=4](ML)(Cam){L}
  \crystal[abspos=6, voltage, crystalsize=1 0.6, fillcolor=yellow!90!black, fillstyle=solid](ML)(Cam){SBN}
  \beamsplitter[bssize=0.6](MRef)(MRef|Cam)(Cam){BS}
  \lens[n=2.4](MRef|Cam)(Cam){L}
  \optbox[optboxsize=0.8 0.6, position=end](ML)(Cam){Cam}
  \drawwidebeam[savebeampoints=2, stopinside]{9-13}
  \drawwidebeam[loadbeampoints=2, beamdiv=-16, beamangle=5, stopinside]{13-14}
  \drawwidebeam[beamangle=-5]{14-18}
  \drawwidebeam[loadbeampoints=2, beamdiv=-16, beamangle=-5, stopinside]{13-14}
  \drawwidebeam[beamangle=5]{14-18}
  \lens[lens=0.5 0.5 0.4, n=2](L|MRef)(MRef){MO}
  \pinhole[position=0.53, labelangle=180](L|MRef)(MRef){PH}
  \lens[position=0.65](L|MRef)(MRef){L}
  \optplate[position=0.7](L|MRef)(MRef){S}
  \mirror[labeloffset=0.4](L|MRef)(MRef)(MRef|Cam){M}
  \addtopsstyle{Beam}{fillcolor=red!70}
  \drawwidebeam[loadbeampoints=false, beamwidth=0.1, savebeampoints]{2}{19-21}
  \drawwidebeam{21-23}{16-18}
\end{optexp}
\end{pspicture}
\end{document}


==> plots/tikz-plot-shaded-area.tex <==
\documentclass{standalone}
\usepackage{calc,pgfplots}
      \pgfplotsset{compat=1.7}

\begin{document}

%% free shear-layer instability (fsli)
\pgfmathdeclarefunction{fsli}{1}{%
  \pgfmathparse{ tan(#1)/( cos(#1)*( 1 + 3.3*((tan(#1))^2) ) ) }%
}%
%
%% attachment-line instability (ali)
\pgfmathdeclarefunction{ali}{1}{%
  \pgfmathparse{ 1.1*tan(#1)*(1/cos(#1)) }%
}%
%
%% cross-flow instability (csi)
\pgfmathdeclarefunction{csi}{1}{%
  \pgfmathparse{ 0.145*( ( 1 + 3.3*(tan(#1))^2 ) / sin(#1) ) }%
}%
%
%% streamwise-flow instability (sfi)
\pgfmathdeclarefunction{sfi}{1}{%
  \pgfmathparse{ 4 }%
}%
%
%% piecewise function (combining ali, csi and sfi)
\pgfmathdeclarefunction{alicsisfi}{1}{%
  \pgfmathparse{%
    (and( #1>=1    , #1<=25.78) * ( ali(x) ) +%
    (and( #1>25.78 , #1<=70.00) * ( csi(x) ) +%
                (and( #1>70.00 , #1<=89.99) * ( sfi(x) )  %
   }%
}%



\begin{tikzpicture}

% set style options for annotations with pins (see bottom of tikzpicture)
\tikzset{%
   every pin/.style={draw=none,
                     fill=none,
                     %rectangle,rounded corners=0pt,
                     font=\scriptsize}
                 }

\begin{semilogyaxis}[%
%
view={0}{90},
width=0.50\linewidth,height=0.75\linewidth,
%
scale only axis,
axis on top=false,
axis lines*=box,
%
xmin=0, xmax=90,
xtick={0,10,20,30,40,50,60,70,80,90},
xlabel={\raisebox{0pt}[\height][\depth]{$\alpha$ (deg)}},
%
ymin=0.1, ymax=10,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,2,3,4,5,6,7,8,9,10},
yticklabels={0.1,0.2,{},0.4,{},0.6,{},0.8,{},1.0,2,{},4,{},6,{},8,{},10},
ylabel={\raisebox{0pt}[\height][\depth]{$R_D \times 10^{6}$}},
]



%% fsli (start stacking)
\addplot[
domain=1:89.99,samples=225,
draw=none,fill=none,mark=none,
stack plots=y]
{ fsli(x) };
%
%% stack difference between alicsisfi (upper) and fsli (lower) curves on top of fsli and fill area
\addplot[
domain=1:89.99,samples=225,
draw=none,
fill=black!10,
stack plots=y]
{ max( alicsisfi(x) - fsli(x) , 0 ) } % area above fsli and below alicsisfi
\closedcycle;



%% fsli, alpha = [1 , 89.99]
\addplot[
domain=1:89.99,samples=225,
solid,line width=0.8pt,draw=black,mark=none]
{ fsli(x) };



%% ali (1), alpha = [1 , 25.78]
\addplot[
domain=1:25.78,samples=62,
solid,line width=0.8pt,draw=black,mark=none]
{ ali(x) };
%
%% ali (2), alpha = [25.78 , 89.99]
\addplot[
domain=25.78:89.99,samples=163,
dashed,draw=black,mark=none]
{ ali(x) };



%% csi (1), alpha = [1 , 25.78]
\addplot[
domain=1:89.99,samples=62,
dashed,draw=black,mark=none]
{ csi(x) };
%
%% csi (2), alpha = [25.78 , 70]
\addplot[
domain=25.78:70,samples=112,
solid,line width=0.8pt,draw=black,mark=none]
{ csi(x) };
%
%% csi (3), alpha = [70 , 89.99]
\addplot[
domain=70:89.99,samples=174,
dashed,draw=black,mark=none]
{ csi(x) };



%% sfi (1), alpha = [1 , 70]
\addplot[
domain=1:70,samples=350,
dashed,draw=black,mark=none]
{ sfi(x) };
%
%% sfi (2), alpha = [70 , 89.99]
\addplot[
domain=70:89.99,samples=51,
solid,line width=0.8pt,draw=black,mark=none]
{ sfi(x) };


%% annotations (see style options for pins set with \tikzset above)
\node[coordinate,pin=-95:{1}] at (axis cs:50,0.326) {};
\node[coordinate,pin=-30:{2}] at (axis cs:23.3,0.5158) {};
\node[coordinate,pin=below right:{3}] at (axis cs:52.3,1.196) {};
\node[coordinate,pin=80:{4}] at (axis cs:77.5,4) {};
%
\node[draw=black,fill=white] at (axis cs:47,0.16) {\emph{laminar regime}};
\node[draw=black,fill=white] at (axis cs:60,0.52) {\emph{short bubble regime}};
\node[draw=black,fill=white] at (axis cs:30,3.95) {\emph{turbulent regime}};

\end{semilogyaxis}

\end{tikzpicture}

\end{document}


==> plots/y.tex <==
\documentclass{article}
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usepackage{amsmath, amsthm, amssymb, amsfonts}

% set up externalization
\usetikzlibrary{external}
\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
-interaction=batchmode -jobname "\image" "\texsource";
dvips -o "\image".ps "\image".dvi;
ps2eps "\image.ps"}}
\tikzexternalize

\begin{document}


\usetikzlibrary{calc}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary {arrows,shapes.geometric}

\begin{tikzpicture}[xscale=1, yscale=1, >=latex, align=center]


\tikzstyle{cloud}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block}=[draw=black,ultra thick, shape=rectangle, fill=lightgray!15, anchor=base,  minimum height=1em, minimum width=1em ];

\tikzstyle{round}=[draw=black, ultra thick, shape=circle, fill=white, anchor=base,  minimum height=1em, minimum width=1em ];


\tikzstyle{block1}=[draw=red, thick, shape=rectangle, fill=red!20, anchor=base,  minimum height=1em];

\tikzstyle{block2}=[draw=black, ultra thick, shape=rectangle, fill=red!5, anchor=base,  minimum height=1em];

\tikzstyle{block3}=[rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, minimum height=2em],

\tikzstyle{block4}=[rectangle, draw=blue, thick, fill=gray, text width=5em,align=center, rounded corners, minimum height=2em],


\tikzstyle{blankblock}=[shape=rectangle, anchor=base,  minimum width=2em];


\matrix (A) [ thick, column sep=5mm,row sep=1mm, align=center, anchor=center] {
% row 1 
\node [block] (env) {Environment}; &
& 
%\node [block] (act) [text width=2cm] {ActorNet}; & 
\node [block] (act) [text width=3cm] {
\centering	
\begin{tabular}{c}
  	\textbf{ActorNet}\\
\hline
  	%\parbox{2.8cm}{ $RN_{16}$}
  	{ $\pi_{\theta} (s^+)$} \\
target \\
\hline
\hline
$\nabla J(\theta)$
	\end{tabular}
}; & 
&
&
\node [block] (kl) {KL}; &
&
\node [block] (rb) {
\begin{tabular}{c}
  	Replay Buffer\\
\hline
  	%\parbox{2.8cm}{ $RN_{16}$}
  	{ $(s_t, a_t, r_{t+1}, s_{t+1}, \cdots)$} \\
$\cdots$\\
$\cdots$\\
	\end{tabular}
};\\
% row 2 
\node [blankblock] (x) {}; & 
&
&
&
&
\node [round] (oldp) {$\pi_{\rm old}$};&
\\
&
\node [blankblock] (x) {}; & 
\node [block2] (crit) {
\centering	
\begin{tabular}{c}
  	\textbf{CriticNet}\\
\hline
  	%\parbox{2.8cm}{ $RN_{16}$}
  	{ $V_{\theta} (s^+)$} \\
target 
	\end{tabular}
}; &
&
& 
&
\\
};



%\draw[->, thick]  (init) -- (identify);
%\draw[->, thick]  (update) |- ([yshift=-10pt]identify.west);
%\draw[->, thick]  (expert) |- (identify);
%\draw[->, thick]  (decide) -| node [near start, below] {yes} (update);
%\draw[->, thick] (system.east) -- +(2em, 0) |- (evaluate.east);

\draw[->, ultra thick]  (env) |- node [near start, left] {$\gamma_{t+1}$} ([yshift=-35pt]crit);
\draw[->, ultra thick] ([yshift=+5pt]act.west) -- node [above] {$a_t^+$} ([yshift=+5pt] env.east);
\draw[->, ultra thick] ([yshift=-5pt]env.east) -- node [near start, below] {$s_t^+$} ([yshift=-5pt] act.west);

\draw[->, ultra thick] ([yshift=-5pt, xshift=35pt]env.east) |- node [below] {} ([yshift=+5pt] crit.west);

\draw[->, ultra thick]  (crit) -- node [right]{$Q, {\theta}$} (act);

\draw[->, ultra thick]  (oldp) -- node [right]{} (kl);

\draw[->, ultra thick]  (act.east) -- node [above]{$\pi_{\theta}(s)$} (kl);

\draw[->, ultra thick]  (kl) -- node [right]{} (rb);

\draw[->, ultra thick]  (rb) |- node [right]{} (crit);


\path (crit.south)+(2.5,0) node (a) {\bf (a) $\mathbb{E}$};


\end{tikzpicture}


\end{document}

